Complete kinematical study of the 3$\alpha$ breakup of the 16.11 MeV state in $^{12}$C

The reaction $^{11}B+p$ has been used to populate the $(J^{\pi},T)=(2^+,1)$ state at an excitation energy of 16.11 MeV in $^{12}$C, and the breakup of the state into three $\alpha$ particles has been studied in complete kinematics. A two-step breakup model which includes interference effects is found to provide the most accurate description of the experimental data. The branching ratio to the ground state of $^8$Be is determined to be 5.1(5)% in agreement with previous findings, but more precise by a factor of two, while the decay to the first-excited state in $^8$Be is found to be dominated by $d$-wave emission.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

